Towards Fast Biomechanical Modeling of Soft Tissue Using Neural Networks

To date, the simulation of organ deformations for applications like therapy planning or image-guided interventions is calculated by solving the elastodynamics equations. While efficient solvers have been proposed for fast simulations, methods that are both real-time and accurate are still an open challenge. An ideal, interactive solver would be able to provide physically and numerically accurate results at high frame rate, which requires efficient force computation and time integration. Towards this goal, we explore in this paper for the first time the use of neural networks to directly learn the underlying biomechanics. Given a 3D mesh of a soft tissue segmented from medical images, we train a neural network to predict vertex-wise accelerations for a large time step based on the current state of the system. The model is trained using the deformation of a bar under torsion, and evaluated on different motions, geometries, and hyperelastic material models. For predictions of ten times the original time step we observed a mean error of 0.017mm $\pm$ 0.014 (0.032) at a mesh size of 50mm x 50mm x 100mm. Predictions at 20dt yield an error of 2.10mm $\pm$ 1.73 (4.37) and by further increasing the prediction time step the maximum error rises to 38.3mm due to an artificial stiffening. In all experiments our proposed method stayed stable, while the reference solver fails to converge. Our experiments suggest that it is possible to directly learn the mechanical simulation and open further investigations for the direct application of machine learning to speed-up biophysics solvers.

==> figures/Combined_smooth.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Combined_smooth.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{699.97564361bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.20942107)%
    \put(0.27211235,0.0005882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large Point To Point Distance in mm w.r.t. the reference (1dt)}}}%
    \put(-0.02791782,0.19683554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large Ground Truth}}}%
    \put(0.09939831,0.19683554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large 10dt}}}%
    \put(0.18176235,0.19683554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large 20dt}}}%
    \put(0.26301828,0.19683554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large 50dt}}}%
    \put(0.34771452,0.19683554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large 100dt}}}%
    \put(0.45049344,0.20256969){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0038}}}%
    \put(0.45039492,0.18896929){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.01}}}%
    \put(0.45030028,0.17120774){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.02}}}%
    \put(0.4503134,0.15669867){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.05}}}%
    \put(0.45185028,0.14342665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.45175565,0.12566519){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.45176881,0.11062761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.45169319,0.09696146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.45172877,0.08071197){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.45171314,0.06687123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.45014486,0.0509616){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.45027576,0.0326449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.45026235,0.01767653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{38.3}}}%
    \put(0.49782807,0.1966036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large Ground Truth}}}%
    \put(0.6365732,0.1966036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large 10dt}}}%
    \put(0.73493774,0.1966036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large 20dt}}}%
    \put(0.83905165,0.1966036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large 50dt}}}%
    \put(0.93974844,0.1966036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large 100dt}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Combined_smooth.pdf}}%
  \end{picture}%
\endgroup%


==> figures/Motion_symbol_scale_smooth.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Motion_symbol_scale_smooth.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{373.97110586bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71102895)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Motion_symbol_scale_smooth.pdf}}%
    \put(0.64643657,0.66412343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\LARGE Neo-}}}%
    \put(0.90706726,0.6907128){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large 0.00095}}}%
    \put(0.90706726,0.64186422){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large 0.002}}}%
    \put(0.90706726,0.04844546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large 9.5}}}%
    \put(0.90706726,0.09681814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large 5}}}%
    \put(0.90706726,0.15603877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large 2}}}%
    \put(0.90706726,0.2044206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large 1}}}%
    \put(0.90706726,0.2540228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large 0.5}}}%
    \put(0.90706726,0.31752185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large 0.2}}}%
    \put(0.90706726,0.36590363){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large 0.1}}}%
    \put(0.90706726,0.41426879){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large 0.05}}}%
    \put(0.90706726,0.47969312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large 0.02}}}%
    \put(0.90706726,0.52807475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large 0.01}}}%
    \put(0.90706726,0.57601203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large 0.005}}}%
    \put(-0.0009139,0.00537941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\LARGE Point To Point Distance in mm w.r.t. reference (1dt)}}}%
    \put(0.03372089,0.4630917){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\huge 10dt}}}}%
    \put(0.03448508,0.14003551){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\huge 20dt}}}}%
    \put(0.64643657,0.61870065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\LARGE Hookean}}}%
  \end{picture}%
\endgroup%


==> figures/Network3.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Network3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.38692733bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55255391)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Network3.pdf}}%
    \put(0.01279041,0.50116688){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{Initial Acceleration Prediction}}}}%
    \put(0.97188694,0.50851407){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{Correction Prediction}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Network3.pdf}}%
    \put(0.18149379,0.50410076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Input Layer}}}%
    \put(0.09899708,0.43209651){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Dense Layer: 256 units}}}%
    \put(0.09899708,0.3602866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Dense Layer: 256 units}}}%
    \put(0.09899708,0.28845812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Dense Layer: 128 units}}}%
    \put(0.10787004,0.21668593){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Dense Layer: 64 units}}}%
    \put(0.10787004,0.14485736){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Dense Layer: 32 units}}}%
    \put(0.12271727,0.07304758){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Output Dense Layer}}}%
    \put(0.60718385,0.48828577){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Concatenation Layer}}}%
    \put(0.59595657,0.41646978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Dense Layer: 64 units}}}%
    \put(0.59595657,0.34465991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Dense Layer: 64 units}}}%
    \put(0.59595657,0.27285021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Dense Layer: 64 units}}}%
    \put(0.61080381,0.20102152){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Output Dense Layer}}}%
    \put(0.62689622,0.12923692){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Summation Layer}}}%
    \put(0.66455866,0.05717619){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Final Output}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Network3.pdf}}%
    \put(0.14182227,0.00568957){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{: Linear Function}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Network3.pdf}}%
    \put(0.62994073,0.00568957){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{: ReLU Function}}}%
  \end{picture}%
\endgroup%

